AMoRE: An agentic framework for end-to-end metamorphic testing of web applications

Web applications are widely used in everyday activities such as e-commerce, banking, transportation, and healthcare, therefore ensuring their reliability is essential. End-to-end testing allows developers to validate complete workflows from the user's perspective, but designing and maintaining these tests remains costly. While interaction flows can be clearly defined, determining their expected outcomes is challenging when interfaces depend on dynamic data, session state, or external services. This challenge, known as the oracle problem, can be addressed through metamorphic testing, which verifies relations between related executions instead of requiring explicit expected results. However, metamorphic relations are typically defined manually and tailored to individual pages, limiting their applicability to generic web interfaces and their scalability in the context of increasingly prevalent AI-generated code. To address these limitations, we present \emph{AMoRE} (Agentic Metamorphic Relation Explorer), an agentic tool for automatically discovering and generating metamorphic tests for websites supplied at test time. AMoRE follows a hybrid architecture that combines vision-language model-based UI exploration with deterministic test compilation, execution, and evaluation. A vision-language model explores the interface using a Set-of-Mark inventory and proposes structured metamorphic relations. These relations are then compiled into Playwright tests and evaluated through paired executions by a deterministic engine, without requiring further model calls. In a preliminary evaluation across five commercial websites, AMoRE generated and compiled 63 metamorphic relations from 100 exploration attempts, with 48 tests executing successfully.

==> figures/exploration-success.tex <==
\begin{tikzpicture}[x=1.75cm,y=0.72cm]
  \node[font=\scriptsize,align=left] at (0,0.65) {\textbf{Domain}};
  \node[font=\scriptsize,align=center] at (1,0.65) {\textbf{Idempotence}};
  \node[font=\scriptsize,align=center] at (2,0.65) {\textbf{Subset}};
  \node[font=\scriptsize,align=center] at (3,0.65) {\textbf{Permutation}};
  \node[font=\scriptsize,align=center] at (4,0.65) {\textbf{Inverse}};

    \foreach \name/\row in {
      Amazon/0,
      Airbnb/-1,
      Booking/-2,
      GitHub/-3,
      MediaMarkt/-4
    }{
      \node[
        anchor=west,
        font=\scriptsize
      ] at (-0.6,\row) {\name};
    }

  % Amazon
  \fill[RoyalBlue!85] (0.55,-0.31) rectangle (1.45,0.31);
  \node[text=white,font=\scriptsize] at (1,0) {100\%};
  \fill[RoyalBlue!52] (1.55,-0.31) rectangle (2.45,0.31);
  \node[font=\scriptsize] at (2,0) {60\%};
  \fill[RoyalBlue!36] (2.55,-0.31) rectangle (3.45,0.31);
  \node[font=\scriptsize] at (3,0) {40\%};
  \fill[RoyalBlue!85] (3.55,-0.31) rectangle (4.45,0.31);
  \node[text=white,font=\scriptsize] at (4,0) {100\%};

  % Airbnb
  \fill[RoyalBlue!70] (0.55,-1.31) rectangle (1.45,-0.69);
  \node[text=white,font=\scriptsize] at (1,-1) {80\%};
  \fill[RoyalBlue!70] (1.55,-1.31) rectangle (2.45,-0.69);
  \node[text=white,font=\scriptsize] at (2,-1) {80\%};
  \fill[RoyalBlue!36] (2.55,-1.31) rectangle (3.45,-0.69);
  \node[font=\scriptsize] at (3,-1) {40\%};
  \fill[RoyalBlue!70] (3.55,-1.31) rectangle (4.45,-0.69);
  \node[text=white,font=\scriptsize] at (4,-1) {80\%};

  % Booking
  \fill[RoyalBlue!36] (0.55,-2.31) rectangle (1.45,-1.69);
  \node[font=\scriptsize] at (1,-2) {40\%};
  \fill[black!6] (1.55,-2.31) rectangle (2.45,-1.69);
  \node[font=\scriptsize] at (2,-2) {0\%};
  \fill[black!6] (2.55,-2.31) rectangle (3.45,-1.69);
  \node[font=\scriptsize] at (3,-2) {0\%};
  \fill[RoyalBlue!20] (3.55,-2.31) rectangle (4.45,-1.69);
  \node[font=\scriptsize] at (4,-2) {20\%};

  % GitHub
  \fill[RoyalBlue!85] (0.55,-3.31) rectangle (1.45,-2.69);
  \node[text=white,font=\scriptsize] at (1,-3) {100\%};
  \fill[RoyalBlue!85] (1.55,-3.31) rectangle (2.45,-2.69);
  \node[text=white,font=\scriptsize] at (2,-3) {100\%};
  \fill[RoyalBlue!52] (2.55,-3.31) rectangle (3.45,-2.69);
  \node[font=\scriptsize] at (3,-3) {60\%};
  \fill[RoyalBlue!36] (3.55,-3.31) rectangle (4.45,-2.69);
  \node[font=\scriptsize] at (4,-3) {40\%};

  % MediaMarkt
  \fill[RoyalBlue!70] (0.55,-4.31) rectangle (1.45,-3.69);
  \node[text=white,font=\scriptsize] at (1,-4) {80\%};
  \fill[RoyalBlue!85] (1.55,-4.31) rectangle (2.45,-3.69);
  \node[text=white,font=\scriptsize] at (2,-4) {100\%};
  \fill[RoyalBlue!36] (2.55,-4.31) rectangle (3.45,-3.69);
  \node[font=\scriptsize] at (3,-4) {40\%};
  \fill[RoyalBlue!85] (3.55,-4.31) rectangle (4.45,-3.69);
  \node[text=white,font=\scriptsize] at (4,-4) {100\%};

\end{tikzpicture}


==> figures/flujo.tex <==
% Requires graphicx, TikZ and the arrows.meta library (loaded by main.tex).
\begingroup
\definecolor{workflowLLM}{HTML}{ECEFFB}
\definecolor{workflowBrowser}{HTML}{FFF3CD}
\definecolor{workflowCode}{HTML}{F7E0DB}
\definecolor{workflowReview}{HTML}{DDF2EF}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\fontsize{8}{9.5}\selectfont,
  stage/.style={
    draw=black!55,
    rounded corners=2pt,
    line width=0.55pt,
    text width=2.16cm,
    minimum height=1.25cm,
    inner sep=3pt,
    align=center
  },
  % Border styles keep the four responsibilities distinguishable in greyscale.
  llmborder/.style={draw=black!75,line width=0.7pt,dash pattern=on 2.2pt off 1.4pt},
  browserborder/.style={draw=black!55,line width=0.55pt},
  codeborder/.style={draw=black!65,line width=0.45pt,double=workflowCode,double distance=1.1pt},
  reviewborder/.style={draw=black!80,line width=1.4pt},
  llm/.style={stage,fill=workflowLLM,llmborder},
  browser/.style={stage,fill=workflowBrowser,browserborder},
  code/.style={stage,fill=workflowCode,codeborder},
  review/.style={stage,fill=workflowReview,reviewborder},
  flow/.style={-{Stealth[length=4pt,width=3pt]},line width=0.65pt},
  feedback/.style={flow,dashed,draw=black!65},
  note/.style={font=\fontsize{7.5}{9}\selectfont,align=center,fill=white,inner sep=2pt},
  key/.style={minimum width=0.5cm,minimum height=0.3cm,inner sep=0pt,rounded corners=1pt}
]
  % The upper row runs left to right; the lower row returns right to left.
  \node[browser] (discover) at (0,0)
    {\textbf{1. Discover}\\[3pt]Screenshot +\\SoM inventory};
  \node[llm] (plan) at (2.8,0)
    {\textbf{2. Plan}\\[3pt]MR + goals\\for both paths};
  \node[llm] (explore) at (5.6,0)
    {\textbf{3. Explore}\\[3pt]Grounded\\action steps};
  \node[browser] (probe) at (8.4,0)
    {\textbf{4. Probe}\\[3pt]Execute steps\\+ fresh capture};
  \node[llm] (verify) at (11.2,0)
    {\textbf{5. Verify}\\[3pt]Check phase\\progress};

  \node[llm] (observe) at (11.2,-2.3)
    {\textbf{6. Observe}\\[3pt]Observables +\\comparisons};
  \node[code] (compile) at (8.4,-2.3)
    {\textbf{7. Compile}\\[3pt]Paired\\Playwright tests};
  \node[review] (review) at (5.6,-2.3)
    {\textbf{Review / auto}\\[3pt]Approve draft\\or auto-promote};
  \node[browser] (execute) at (2.8,-2.3)
    {\textbf{8. Execute}\\[3pt]Run both paths\\without LLM};
  \node[code] (verdict) at (0,-2.3)
    {\textbf{Verdict}\\[3pt]Pass / fail +\\linked evidence};

  \node[note] (input) at (0,1.25) {URL + families};
  \draw[flow] (input.south) -- (discover.north);
  \draw[flow] (discover) -- (plan);
  \draw[flow] (plan) -- (explore);
  \draw[flow] (explore) -- (probe);
  \draw[flow] (probe) -- (verify);

  \draw[feedback] (verify.north) -- (11.2,1.25)
    -- node[above,note] {Continue / replan: source, then follow-up}
    (5.6,1.25) -- (explore.north);
  \draw[flow] (verify.south) -- node[note,text width=2.25cm]
    {Both paths pass\\smoke replay} (observe.north);

  \draw[flow] (observe) -- (compile);
  \draw[flow] (compile) -- (review);
  \draw[flow] (review) -- (execute);
  \draw[flow] (execute) -- (verdict);

  % Compact legend; colour and border encode responsibility, not execution status.
  \node[key,fill=workflowLLM,llmborder] (kLLM) at (1.0,-3.45) {};
  \node[anchor=west] at (kLLM.east) {LLM};
  \node[key,fill=workflowBrowser,browserborder] (kBrowser) at (3.3,-3.45) {};
  \node[anchor=west] at (kBrowser.east) {Playwright};
  \node[key,fill=workflowCode,codeborder] (kCode) at (6.3,-3.45) {};
  \node[anchor=west] at (kCode.east) {Deterministic code};
  \node[key,fill=workflowReview,reviewborder] (kReview) at (10.0,-3.45) {};
  \node[anchor=west] at (kReview.east) {HITL};
\end{tikzpicture}%
}
\endgroup

